Causal Inference in the Multiverse of Hazard

Hazard serves as a pivotal estimand in both practical applications and methodological frameworks. However, its causal interpretation poses notable challenges, including inherent selection biases and ill-defined populations to be compared between different treatment groups. In response, we propose a novel definition of counterfactual hazard within the framework of possible worlds. Instead of conditioning on prior survival status as a conditional probability, our new definition involves intervening in the prior status, treating it as a marginal probability. Using single-world intervention graphs, we demonstrate that the proposed counterfactual hazard is a type of controlled direct effect. Conceptually, intervening in survival status at each time point generates a new possible world, where the proposed hazards across time points represent risks in these hypothetical scenarios, forming a "multiverse of hazard." The cumulative and average counterfactual hazards correspond to the sum and average of risks across this multiverse, respectively, with the actual world's risk lying between the two. This conceptual shift reframes hazards in the actual world as a collection of risks across possible worlds, marking a significant advancement in the causal interpretation of hazards.

==> DAGs/SWIG_1.tikz <==
\begin{tikzpicture}
\def\bb{teal!80!blue}
\def\gg{blue!20!red}

\node (Z) {$\textcolor{\bb}{z}$};
\node (N1) at (1.5,0) {$\Tilde{N}(t_1;z)$};
\node (N2) at (3.8,0) {$\textcolor{\gg}{n(t_2)=0}$};
\node (N3) at (7,0) {$\Tilde{N}(t_3;\textcolor{\bb}{z};\textcolor{\gg}{n(t_2)=0})$};

\draw[da] (Z) -- (N1);
\draw[da] (N2) edge[\gg] (N3);
\draw[da] (Z) edge[\bb,bend left=60] ($(N3)+(-.5,.2)$);

\end{tikzpicture}

==> DAGs/SWIG_2.tikz <==
\begin{tikzpicture}
\def\bb{teal!80!blue}
\def\gg{blue!20!red}
\def\yy{red!40!yellow}

\node (Z) at (-.3,0) {$Z|\textcolor{\bb}{z}$};
\node (N1) at (1.5,0) {$\Tilde{N}(t_1;z)$};
\node (N2) at (3.8,0) {$\textcolor{\gg}{n(t_2)=0}$};
\node (N3) at (7,0) {$\Tilde{N}(t_3;\textcolor{\bb}{z};\textcolor{\gg}{n(t_2)=0})$};
\node (X) at ($(N2)+(0,-1.8)$) {$\textcolor{\yy}{X}$};

\draw[da] (Z) -- (N1);
\draw[da,\gg] (N2) -- (N3);
\draw ($(Z)+(.3,.2)$) edge[da,\bb,bend left=55] ($(N3)+(-.5,.2)$);
\draw[da] (X) edge[\yy] ($(Z)+(-.2,-.3)$);
\draw[da] (X) edge[\yy] (N1);
\draw[da] (X) edge[\yy] (N3);

\end{tikzpicture}

==> DAGs/SWIG_3.tikz <==
\begin{tikzpicture}
\def\bb{teal!80!blue}
\def\gg{blue!20!red}
\def\yy{red!40!yellow}

\node (Z) at (-.3,0) {$Z|\textcolor{\bb}{z}$};
\node (N1) at (1.5,0) {$\Tilde{N}(t_1;z)$};
\node (N2) at (4,0) {$\Tilde{N}(t_2)|\textcolor{\gg}{n(t_2)=0}$};
\node (N3) at (8,0) {$\Tilde{N}(t_3;\textcolor{\bb}{z};\textcolor{\gg}{n(t_2)=0})$};
\node (X) at ($(N2)+(0,-1.8)$) {$\textcolor{\yy}{X}$};
\node (e1) at ($(N1)+(0,-1)$){$\epsilon_1$};
\node (e3) at ($(N3)+(0,-1)$){$\epsilon_3$};

\draw[da] (Z) -- (N1);
\draw[da,\gg] (N2) -- (N3);
\draw ($(Z)+(.3,.2)$) edge[da,\bb,bend left=60] ($(N3)+(-.5,.2)$);
\draw ($(Z)+(0,.3)$) edge[da,bend left=55,gray] ($(N2)+(-.7,.2)$);
\draw[da,\yy] (X) -- ($(N2)+(-.7,-.3)$);
\draw[da,\yy] (X) -- (N1);
\draw[da,\yy] (X) -- (N3);
\draw[<-] (N1) -- (e1);
\begin{scope}[transform canvas={xshift =-8mm}]
    \node (e2) at ($(N2)+(0,-1)$){$\epsilon_2$};
    \draw[<-] (N2) -- (e2);
\end{scope}
\draw[<-] (N3) -- (e3);

\end{tikzpicture}

==> individual.tikz <==
\begin{tikzpicture}

\def\ww{1}
\def\hh{.5}
\def\rr{120}
\newcommand{\colorD}{gray!30}
\newcommand{\colorR}{yellow!80!black}
\newcommand{\colorTone}{blue!50!green!40!black}
\newcommand{\colorTtwo}{red!40!black}
\tikzstyle{bb}=[circle,draw,thick]
\tikzstyle{dd}=[pattern=crosshatch,pattern color=\colorD,draw=\colorD]
\tikzstyle{rr}=[draw=\colorR,line width=1mm]
\tikzstyle{rd}=[pattern=crosshatch,pattern color=\colorD,draw=\colorR,line width=1mm]

\newcommand{\CC}[9]{
\node[bb,#9] (A1) {$A_{#1}$}; 
\pgfmathtruncatemacro\result{#1+1};
\node[bb,#9] (A2) at (1*\ww,.5*\hh) {$A_{\result}$}; 
\pgfmathtruncatemacro\result{#1+2};
\node[bb,#9] (A3) at (.8*\ww,-1.5*\hh) {$A_{\result}$}; 
\node[bb,#9] (B1) at ($(A1)+(2.5*\ww,\hh)$) {$B_{#2}$}; 
\pgfmathtruncatemacro\result{#2+1};
\node[bb,#9] (B2) at ($(A2)+(2.5*\ww,\hh)$) {$B_{\result}$}; 
\pgfmathtruncatemacro\result{#2+2};
\node[bb,#9,#4] (B3) at ($(A3)+(2.5*\ww,\hh)$) {$B_{\result}$}; 
\pgfmathtruncatemacro\result{#2+3};
\node[bb,#9,#5] (B4) at ($(B2)+(.8*\ww,-1.5*\hh)$) {$B_{\result}$}; 
\node[bb,#9,#6] (C1) at ($(A1)+(2*\ww,-4*\hh)$) {$C_{#3}$}; 
\pgfmathtruncatemacro\result{#3+1};
\node[bb,#9,#7] (C2) at ($(A2)+(2*\ww,-4*\hh)$) {$C_{\result}$}; 
\pgfmathtruncatemacro\result{#3+2};
\node[bb,#9,#8] (C3) at ($(A3)+(2*\ww,-4*\hh)$) {$C_{\result}$}; 
}

\node[bb] (A) at (21.5,5) {\scriptsize $A$};
\node[anchor=west] (AM) at ($(A)+(.4*\ww,0)$) {\footnotesize\textit{healthy people}};
\node[bb] (B) at ($(A)+(0,-1.6*\hh)$) {\scriptsize $B$};
\node[anchor=west] (BM) at ($(B)+(.4*\ww,0)$) {\footnotesize\textit{average people}};
\node[bb] (C) at ($(A)+(0,-3.2*\hh)$) {\scriptsize $C$};
\node[anchor=west] (CM) at ($(C)+(.4*\ww,0)$) {\footnotesize\textit{unhealthy people}};
\node[bb] (L) at ($(A)+(0,-4.8*\hh)$) {\scriptsize\textcolor{white}{A}};
\node[anchor=west] (LM) at ($(L)+(.4*\ww,0)$) {\footnotesize\textit{alive}};
\node[bb,dd] (D) at ($(A)+(0,-6.4*\hh)$) {\scriptsize\textcolor{white}{A}};
\node[anchor=west] (DM) at ($(D)+(.4*\ww,0)$) {\footnotesize\textit{actually dead}};
\node[bb,rr] (RR) at ($(A)+(0,-8*\hh)$) {\scriptsize\textcolor{white}{A}};
\node[anchor=west] (RRM) at ($(RR)+(.4*\ww,0)$) {\footnotesize\textit{counterfactually alive}};
\node[bb,rd] (RD) at ($(A)+(0,-9.6*\hh)$) {\scriptsize\textcolor{white}{A}};
\node[anchor=west] (RDM) at ($(RD)+(.4*\ww,0)$) {\footnotesize\textit{counterfactually dead}};
\draw[rounded corners,gray!10,line width=2mm] ($(A)+(-.6,.6)$) rectangle ($(A)+(4.2,-5.4)$);
\draw[->,thick] (-.5,3) -- (19.5,3) node [pos=0.95,yshift=-5mm] {time};

\CC{1}{1}{1}{}{}{}{}{}{}
\draw ($(B1)+(0,2.2)$) -- ($(B1)+(0,2.8)$) node [yshift=-1cm] {$t_0$} node [yshift=4mm] {\textit{randomization}};
\begin{scope}[transform canvas={xshift = 7cm}]
\CC{1}{1}{1}{}{dd}{}{}{dd}{}
\draw ($(B1)+(0,2.2)$) -- ($(B1)+(0,2.8)$) node [yshift=-1cm] {$t_1$} node [yshift=11mm,text width=51mm,align=flush center] {calculating hazard at $t_1$ is of well causal interpretation because population at $t_1^{-}$ are comparable};
\end{scope}
\begin{scope}[transform canvas={xshift = 14cm}]
\CC{1}{1}{1}{dd}{dd}{dd}{dd}{dd}{}
\draw[rounded corners,dashed] (-.8,1.5) rectangle (5.1*\ww,-7*\hh);
\node[text width=22mm,align=flush center] (CTT) at (.3,-5.5*\hh) {$\nicefrac{\text{healthy}}{\text{all}}$ $=60\%$};
\draw ($(B1)+(0,2.2)$) -- ($(B1)+(0,2.8)$) node [yshift=-1cm] {$t_2$} node [yshift=11mm,text width=51mm,align=flush center] {calculating hazard at $t_2$ is of ill causal interpretation because population at $t_2^{-}$ are not comparable};
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm}]
\CC{4}{5}{4}{}{}{}{}{}{}
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm,xshift = 7cm}]
\CC{4}{5}{4}{}{}{}{dd}{}{}
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm,xshift = 14cm}]
\CC{4}{5}{4}{}{dd}{}{dd}{}{}
\draw[rounded corners,dashed] (-.8,1.5) rectangle (5.1*\ww,-7*\hh);
\node[text width=22mm,align=flush center] (CTT) at (.3,-5.5*\hh) {$\nicefrac{\text{healthy}}{\text{all}}$ $=37.5\%$};
\end{scope}

\node (CT) at  ($(A3)+(-3,-.5)$) {\textsc{Control}};
\node (TM) at ($(CT)+(0,-5.2)$) {\textsc{Treatment}};
\draw [thick,decorate,decoration={brace,amplitude=15pt}] ($(CT)+(21.3,1)$) -- ($(TM)+(21.3,-1)$) node [pos=.5,xshift=30mm,text width=45mm,align=flush center] {people remaining alive in the control group are healthier than those in the treatment group};
\draw[thick] (-4,-9.5) -- (25.5,-9.5) node [pos=0.06,yshift=5mm] {\large\textbf{actual world}} node [pos=0.23,yshift=-5mm] {\large\textbf{possible world: direct interpretation of the iCP hazard}};


\begin{scope}[transform canvas={yshift = -12cm}]

\begin{scope}[transform canvas={xshift = 7cm}]
\CC{1}{1}{1}{}{rr}{}{}{rr}{}
\draw[rounded corners,dashed] (-.8,1.5) rectangle (5.1*\ww,-7*\hh);
\end{scope}
\begin{scope}[transform canvas={xshift = 14cm}]
\CC{1}{1}{1}{dd}{rr}{dd}{dd}{rd}{}
\node[text width=46mm,align=flush center] (RR) at (8,0) {$B_4$ revives at $t_2^-$ and is counterfactually alive at $t_2$ since the B-population are mostly alive};
\draw[->] (B4) -- (RR);
\node[text width=22mm,align=flush center] (DD) at (0,-2.5) {$B_3$, $C_1$ and $C_2$ die at $t_2$};
\draw[->] (B3) -- (DD);
\draw[->] (C1) -- (DD);
\draw[->] (C2) edge[bend right=35] (DD);
\node[text width=46mm,align=flush center] (RD) at (7,-3) {$C_4$ revives at $t_2^-$ and is counterfactually dead at $t_2$ since the C-population are mostly dead};
\draw[->] (C3) -- (RD);
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm,xshift = 7cm}]
\CC{4}{5}{4}{}{}{}{rr}{}{}
\draw[rounded corners,dashed] (-.8,1.5) rectangle (5.1*\ww,-7*\hh);
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm,xshift = 14cm}]
\CC{4}{5}{4}{}{dd}{}{rr}{}{}
\node (DD) at (7,0) {$B_8$ dies at $t_2$};
\draw[->] (B4) -- (DD);
\node[text width=46mm,align=flush center] (RR) at (7,-2) {$C_5$ revives at $t_2^-$ and is counterfactually alive at $t_2$ since the C-population are mostly alive};
\draw[->] (C2) -- (RR);
\end{scope}
\node (CT) at ($(A3)+(-3,-.5)$) {\textsc{Control}};
\node (TM) at ($(CT)+(0,-5.2)$) {\textsc{Treatment}};
\draw [thick,decorate,decoration={brace,amplitude=15pt,mirror}] ($(CT)+(8.4,1)$) -- ($(TM)+(8.4,-1)$) node [pos=.5,xshift=-25mm,text width=40mm,align=flush center] {counterfactually randomized at $t_2^{-}$ (by~reviving $B_4$, $C_3$~and~$C_5$)};

\end{scope}
\draw[thick] (-4,-21.2) -- (25.5,-21.2) node [pos=0.25,yshift=-5mm] {\large\textbf{possible worlds: multiverse interpretation of the iCP hazard}};

\begin{scope}[transform canvas={yshift = -24cm}]

\CC{1}{1}{1}{}{}{}{}{}{\colorTone}

\begin{scope}[transform canvas={xshift = 7cm}]
\CC{1}{1}{1}{}{dd}{}{}{dd}{\colorTone}
\end{scope}
\begin{scope}[transform canvas={xshift = 14cm}]
\CC{1}{1}{1}{}{dd}{}{}{dd}{\colorTone}
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm}]
\CC{4}{5}{4}{}{}{}{}{}{\colorTone}
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm,xshift = 7cm}]
\CC{4}{5}{4}{}{}{}{dd}{}{\colorTone}
\node[text width=22mm,align=flush center] (CTT) at (.3,-5.5*\hh) {chance to die at $t_1$};
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm,xshift = 14cm}]
\CC{4}{5}{4}{}{}{}{dd}{}{\colorTone}
\end{scope}

\node[\colorTone] (CT) at  ($(A3)+(-3,-.5)$) {\textsc{Control}};
\node[\colorTone] (TM) at ($(CT)+(0,-5.2)$) {\textsc{Treatment}};
\draw[rounded corners] (6.1,1.5) rectangle (12.2,-8.7);
\draw[rounded corners,blue!50!green!30,line width=1mm] ($(CT)+(-1.7,3)$) rectangle ($(TM)+(21.8,-2.5)$);
\draw[->,blue!50!green!30,line width=1mm] ($(TM)+(21.8,7)$) -- ($(TM)+(23,7)$);
\node[text width=38mm,align=flush center,\colorTone,anchor=west] (W1) at ($(TM)+(23,7)$) {a possible world where people only die at $t_1$};
\draw[->] (12.2,-3.6) -- (20.8,-3.6);
\node[text width=38mm,align=flush center,anchor=west] at (21,-3.6) {people die at $t_j$ in the actual world will also die in the $j$-th possible world};
\end{scope}

\begin{scope}[transform canvas={yshift = -35cm}]

\CC{1}{1}{1}{}{}{}{}{}{\colorTtwo}

\begin{scope}[transform canvas={xshift = 7cm}]
\CC{1}{1}{1}{}{}{}{}{}{\colorTtwo}
\end{scope}
\begin{scope}[transform canvas={xshift = 14cm}]
\CC{1}{1}{1}{dd}{rr}{dd}{dd}{rd}{\colorTtwo}
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm}]
\CC{4}{5}{4}{}{}{}{}{}{\colorTtwo}
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm,xshift = 7cm}]
\CC{4}{5}{4}{}{}{}{}{}{\colorTtwo}
\end{scope}
\begin{scope}[transform canvas={yshift = -5.2cm,xshift = 14cm}]
\CC{4}{5}{4}{}{dd}{}{rr}{}{\colorTtwo}
\node[text width=22mm,align=flush center] (CTT) at (.3,-5.5*\hh) {chance to die at $t_2$};
\end{scope}

\node[\colorTtwo] (CT) at  ($(A3)+(-3,-.5)$) {\textsc{Control}};
\node[\colorTtwo] (TM) at ($(CT)+(0,-5.2)$) {\textsc{Treatment}};
\draw[rounded corners] (13,1.5) rectangle (19.1,-8.7);
\draw[rounded corners,red!30,line width=1mm] ($(CT)+(-1.7,3)$) rectangle ($(TM)+(21.8,-2.5)$);
\draw[->,red!30,line width=1mm] ($(TM)+(21.8,7)$) -- ($(TM)+(23,7)$);
\node[text width=38mm,align=flush center,\colorTtwo,anchor=west] (W1) at ($(TM)+(23,7)$) {a possible world where people only die at $t_2$};
\draw (19.1,-2.6) -- (20,-2.6);
\draw (20,-2.6) -- (20,7.4);
\draw[->] (19.1,-3.6) -- (20.8,-3.6);
\node[text width=42mm,align=flush center,anchor=west] at (21,-3.6) {people die before $t_j$ in the actual world will present their potential outcomes in the $j$-th possible world};
\node[text width=13mm,align=flush center,draw,rounded corners] at (21.5,-5.7) {total death};
\node[scale=1.2] at (20.4,-7) {$=$};
\node[text width=13mm,align=flush center,draw,rounded corners] at (21.5,-7) {actual death};
\node[scale=1.2] at (22.5,-7) {$+$};
\node[text width=27mm,align=flush center,draw,rounded corners] at (24.2,-7) {counterfactual death};

\end{scope}
\node (BB) at (0,-44) {};
\end{tikzpicture}

==> population.tikz <==
\begin{tikzpicture}

\def\ww{2.8cm}
\def\hh{4.5cm}
\def\rr{120}
\newcommand{\colorD}{gray!50}
\newcommand{\colorR}{yellow!80!black}
\newcommand{\colorTone}{blue!50!green!60}
\newcommand{\colorTtwo}{red!60}
\newcommand{\colorTthr}{red!40!yellow!70}
\newcommand{\colorTfor}{red!40!green!70}
\tikzstyle{bb}=[circle,draw,thick]
\tikzstyle{dd}=[pattern=crosshatch,pattern color=\colorD,draw=\colorD]
\tikzstyle{rr}=[draw=\colorR,line width=1mm]
\tikzstyle{rd}=[pattern=crosshatch,pattern color=\colorD,draw=\colorR,line width=1mm]

\definecolor{wintertheme}{cmyk}{.4,.8,.2,.2}
\newcommand{\colorBG}{white} %wintertheme!10

\newcommand{\pie}[2]{
    \node[#1,#2,circle split,draw,thick,inner sep=1mm,text width=18mm,align=flush center] (AC) { control\nodepart{lower} treatment};    
}

\newcommand{\piep}[3]{
    \node[#3,circle split,draw,thick,inner sep=1mm,text width=18mm,align=flush center] (AC) { control\nodepart{lower} treatment};  
    \node[circle split,draw,thick,inner sep=1mm,text width=18mm,align=flush center] (BC) at ($(AC)+(\ww,0)$) { control\nodepart{lower} treatment};  
    \draw[#3,pen colour={#2},thick,decorate,decoration={calligraphic brace,amplitude=12pt,mirror}] ($(AC)+(-1,-1.3)$) -- ($(BC)+(1,-1.3)$) node [pos=.5,yshift=-8mm,text width=45mm,align=flush center] {\textcolor{#2}{#1}};
}

\newcommand{\tanno}[1]{
    \draw ($(AC)+(0,2.2)$) -- ($(AC)+(0,2.8)$) node [yshift=-1cm] {$t_#1^-$} node [yshift=6mm,text width=30mm,align=flush center] {\textit{counterfactually randomize}};
    \draw ($(BC)+(0,2.2)$) -- ($(BC)+(0,2.8)$) node [yshift=-1cm] {$t_#1$};
}
\newcommand{\canno}[1]{
\draw[decoration={text along path,text={|\footnotesize|counterfactually alive},text align={center},text color=#1},decorate] (120:12mm) arc [start angle=120, end angle=-50, radius=12mm];
}

\newcommand{\danno}[2]{
\draw[decoration={text along path,text={|\footnotesize|#1 dead},text align={center},text color=black!85!#2},decorate] ($(\ww,0)+(120:12mm)$) arc [start angle=120, end angle=-120, radius=12mm];
}

\newcommand{\dtone}[3]{
    \fill[#3] ($(#1,0)+(0:#2)$) arc (0:75:#2) -- (#1+3mm,0) ;
    \fill[#3] ($(#1,0)+(0:#2)$) arc (0:-60:#2) -- (#1+5.5mm,0) ; 
}
\newcommand{\dttwo}[3]{
    \fill[#3] ($(#1,0)+(0:#2)$) arc (0:120:#2) ;
    \fill[#3] ($(#1,0)+(0:#2)$) arc (0:-40:#2) -- (#1,0); 
}
\newcommand{\dtthr}[3]{
    \fill[#3] ($(#1,0)+(60:#2)$) arc (60:120:#2) -- (#1-5.5mm,0) -- (#1+5.5mm,0) ;
    \fill[#3] ($(#1,0)+(-40:#2)$) arc (-40:-90:#2) -- (#1,0) -- (#1+9mm,0) ; 
}
\newcommand{\ctone}[1]{
    \draw[thick] ($(#1,0)+(75:11mm)$) -- (#1+3mm,0);
    \draw[thick] ($(#1,0)+(-60:11mm)$) -- (#1+5.5mm,0) ; 
    \dtone{#1}{12mm}{\colorBG}
    \dtone{#1}{12mm}{\colorBG}
}
\newcommand{\cttwo}[1]{
    \draw[thick] ($(#1,0)+(75:11mm)$) -- (#1+3mm,0);
    \draw[thick] ($(#1,0)+(-60:11mm)$) -- (#1+5.5mm,0) ; 
    \draw[thick] ($(#1,0)+(120:11mm)$) -- (#1+11mm,0);
    \draw[thick] ($(#1,0)+(-40:11mm)$) -- (#1,0) ; 
    \dtone{#1}{12mm}{\colorBG}
    \dttwo{#1}{12mm}{\colorBG}
}
\newcommand{\ctthr}[1]{
    \dtone{#1}{12mm}{\colorBG}
    \dttwo{#1}{12mm}{\colorBG}
    \dtthr{#1}{12mm}{\colorBG}
    \draw[thick] ($(#1,0)+(120:11mm)$) -- (#1-5.5mm,0);
    \draw[thick] ($(#1,0)+(-90:11mm)$) -- (#1,0) ;     
}

\draw[->,thick] (-2,2.6) -- (18,2.6) node [pos=0.05,yshift=5mm] {time};

\pie{black}{}
\draw ($(AC)+(0,2.2)$) -- ($(AC)+(0,2.8)$) node [yshift=-1cm] {$t_0$};
\node[text width=30mm,align=flush center] at ($(AC)+(0,-1.9)$) {\small\textit{initial randomization}};
\node[text width=20mm,align=flush center] at ($(AC)+(-2.5,0)$) {\textsc{Actual World}};

\begin{scope}[transform canvas={xshift = \ww}]
\piep{\small actual hazard at $t_1$}{black}{black}
\tanno{1}
\dtone{\ww}{11mm}{dd}
\danno{actually}{}
\end{scope}

\begin{scope}[transform canvas={xshift = 3*\ww}]
\piep{\small actual hazard at $t_2$}{black}{black}
\tanno{2}
\ctone{0}
\dttwo{\ww}{11mm}{dd}
\ctone{\ww}
\danno{actually}{}
\end{scope}

\begin{scope}[transform canvas={xshift = 5*\ww}]
\piep{\small actual hazard at $t_3$}{black}{black}
\tanno{3}
\cttwo{0}
\dtthr{\ww}{11mm}{dd}
\cttwo{\ww}
\danno{actually}{}
\end{scope}

\begin{scope}[transform canvas={yshift = -\hh}]

\pie{black}{}
\node[text width=30mm,align=flush center] at ($(AC)+(0,-1.9)$) {\small\textit{initial randomization}};
\node[text width=20mm,align=flush center] at ($(AC)+(-2.5,0)$) {\textsc{Possible Worlds}};

\begin{scope}[transform canvas={xshift = \ww}]
\piep{}{black}{black}
\dtone{\ww}{11mm}{dd}
\piep{\small counterfactual hazard at~$t_1$}{\colorTone!black}{black}
\danno{actually}{}
\end{scope}

\begin{scope}[transform canvas={xshift = 3*\ww}]
\piep{}{black}{black}
\dtone{0}{11mm}{\colorTtwo,fill opacity=0.2}
\dtone{\ww}{11mm}{\colorTtwo,fill opacity=0.2}
\dttwo{\ww}{11mm}{dd}
\piep{\small counterfactual hazard at~$t_2$}{\colorTtwo!black}{black}
\canno{\colorTtwo}
\danno{actually + counterfactually}{\colorTtwo}
\end{scope}

\begin{scope}[transform canvas={xshift = 5*\ww}]
\piep{}{black}{black}
\dtone{0}{11mm}{\colorTthr,fill opacity=0.2}
\dttwo{0}{11mm}{\colorBG}
\dttwo{0}{11mm}{\colorTthr,fill opacity=0.2}
\dtone{\ww}{11mm}{\colorTthr,fill opacity=0.2}
\dttwo{\ww}{11mm}{\colorBG}
\dttwo{\ww}{11mm}{\colorTthr,fill opacity=0.2}
\dtthr{\ww}{11mm}{dd}
\piep{\small counterfactual hazard at~$t_3$}{\colorTthr!black}{black}
\canno{\colorTthr}
\danno{actually + counterfactually}{\colorTthr}
\end{scope}

% \begin{scope}[transform canvas={xshift = 7*\ww}]
% \pie{black}{}
% \dtone{0}{11mm}{\colorTfor,fill opacity=0.2}
% \dttwo{0}{11mm}{\colorBG}
% \dttwo{0}{11mm}{\colorTfor,fill opacity=0.2}
% \dtthr{0}{11mm}{\colorBG}
% \dtthr{0}{11mm}{\colorTfor,fill opacity=0.2}
% \pie{black}{}
% \draw[decoration={text along path,text={|\footnotesize|counterfactually alive},text align={center},text color=\colorTfor},decorate] (120:12mm) arc [start angle=120, end angle=-50, radius=12mm];
% \end{scope}

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[transform canvas={xshift = -\ww, yshift = -.5*\hh}]

\begin{scope}[transform canvas={xshift = \ww, yshift = -4.2*\hh+2.7*\ww}]
\pie{black}{}
\dtthr{0}{11mm}{dd}
\cttwo{0}
\end{scope}

\begin{scope}[transform canvas={xshift = \ww, yshift = -4.2*\hh+1.7*\ww}]
\pie{black}{}
\dttwo{0}{11mm}{dd}
\ctone{0}
\end{scope}

\begin{scope}[transform canvas={xshift = \ww, yshift = -4.2*\hh+.7*\ww}]
\pie{black}{}
\dtone{0}{11mm}{dd}
\end{scope}

\begin{scope}[transform canvas={xshift = 2*\ww, yshift = -4.85*\hh}]
\pie{black}{}
\dtone{0}{11mm}{dd}
\dttwo{0}{11mm}{\colorBG}
\dttwo{0}{11mm}{dd}
\dtthr{0}{11mm}{\colorBG}
\dtthr{0}{11mm}{dd}
\pie{black}{}
\end{scope}

\begin{scope}[transform canvas={xshift = 3*\ww, yshift = -4.85*\hh}]
\pie{\colorTone!black}{fill=\colorTone,fill opacity=0.2}
\dtone{0}{11mm}{dd}
\pie{\colorTone!black}{}
\end{scope}

\begin{scope}[transform canvas={xshift = 4*\ww, yshift = -4.85*\hh}]
\pie{\colorTtwo!black}{fill=\colorTtwo,fill opacity=0.2}
\dttwo{0}{11mm}{dd}
\pie{\colorTtwo!black}{}
\end{scope}

\begin{scope}[transform canvas={xshift = 5*\ww, yshift = -4.85*\hh}]
\pie{\colorTthr!black}{fill=\colorTthr,fill opacity=0.2}
\dtthr{0}{11mm}{dd}
\pie{\colorTthr!black}{}
\end{scope}

\begin{scope}[transform canvas={xshift = 3*\ww, yshift = -1.95*\hh}]
\pie{black}{}
\dtone{0}{11mm}{dd}
\pie{black}{}
\end{scope}

\begin{scope}[transform canvas={xshift = 4*\ww, yshift = -1.95*\hh}]
\pie{black}{}
\dtone{0}{11mm}{\colorTtwo,fill opacity=0.2}
\dttwo{0}{11mm}{dd}
\pie{black}{}
\end{scope}

\begin{scope}[transform canvas={xshift = 5*\ww, yshift = -1.95*\hh}]
\pie{black}{}
\dtone{0}{11mm}{\colorTthr,fill opacity=0.2}
\dttwo{0}{11mm}{\colorBG}
\dttwo{0}{11mm}{\colorTthr,fill opacity=0.2}
\dtthr{0}{11mm}{dd}
\pie{black}{}
\end{scope}

%%%%%%%%%%

\draw[->,thick] (1.8*\ww,-4.2*\hh) -- (5.8*\ww,-4.2*\hh)  node [pos=0.9,yshift=4mm] {world};
\draw[>->,thick] (2*\ww,-4.3*\hh) -- (2*\ww,-4.3*\hh+3.3*\ww) node [pos=0.95,xshift=-7mm] {time};
\draw[>->,thick,\colorTone!black] (3*\ww,-4.3*\hh) -- (3*\ww,-4.3*\hh+3.3*\ww);
\draw[>->,thick,\colorTtwo!black] (4*\ww,-4.3*\hh) -- (4*\ww,-4.3*\hh+3.3*\ww);
\draw[>->,thick,\colorTthr!black] (5*\ww,-4.3*\hh) -- (5*\ww,-4.3*\hh+3.3*\ww);
\node (T0) at (2*\ww,-4.2*\hh) {}; 
\node[draw,fill=black] (T1) at ($(T0)+(0,.8*\ww)$) {};
\node[draw,fill=black] (T2) at ($(T1)+(0,.9*\ww)$) {};
\node[draw,fill=black] (T3) at ($(T2)+(0,.9*\ww)$) {};
\node[\colorTone!black,draw,fill=\colorTone!black] at ($(T1)+(\ww,0)$) {};
\node[\colorTtwo!black,draw,fill=\colorTtwo!black] at ($(T2)+(2*\ww,0)$) {};
\node[\colorTthr!black,draw,fill=\colorTthr!black] at ($(T3)+(3*\ww,0)$) {};
\node at ($(T0)+(-.3*\ww,0)$) {$t_0$};
\node at ($(T1)+(-.3*\ww,0)$) {$t_1$};
\node at ($(T2)+(-.3*\ww,0)$) {$t_2$};
\node at ($(T3)+(-.3*\ww,0)$) {$t_3$};
\draw ($(T1)+(.3,0)$) -- ($(T1)+(-.5,0)$);
\draw ($(T2)+(.3,0)$) -- ($(T2)+(-.5,0)$);
\draw ($(T3)+(.3,0)$) -- ($(T3)+(-.5,0)$);
\draw[very thick,dashed,\colorTone!black] ($(T1)+(.3,0)$) -- ($(T1)+(\ww,0)$);
\draw[very thick,dashed,\colorTtwo!black] ($(T2)+(.3,0)$) -- ($(T2)+(2*\ww,0)$);
\draw[very thick,dashed,\colorTthr!black] ($(T3)+(.3,0)$) -- ($(T3)+(3*\ww,0)$);
\node[text width=18mm,align=flush center] at (2*\ww,-4.45*\hh) {die at $t_1$,~$t_2$~or~$t_3$};
\node[\colorTone!black,text width=18mm,align=flush center] at (3*\ww,-4.45*\hh) {only die at~$t_1$};
\node[\colorTtwo!black,text width=18mm,align=flush center] at (4*\ww,-4.45*\hh) {only die at~$t_2$};
\node[\colorTthr!black,text width=18mm,align=flush center] at (5*\ww,-4.45*\hh) {only die at~$t_3$};

\draw[thick,decorate,decoration={calligraphic brace,amplitude=12pt}] ($(T1)+(-1.5*\ww,-.7)$) -- ($(T3)+(-1.5*\ww,.7)$) node [pos=.5,xshift=-15mm,text width=25mm,align=flush center] {\textit{cross-time survival}};
\draw[thick,decorate,decoration={calligraphic brace,amplitude=12pt}] ($(T3)+(.8*\ww,.93*\hh)$) -- ($(T3)+(3.2*\ww,.93*\hh)$) node [pos=.5,yshift=11mm,text width=25mm,align=flush center] {\textit{cross-world survival}};
\draw[thick,decorate,decoration={calligraphic brace,amplitude=12pt,mirror}] ($(T3)+(.8*\ww,-2.56*\hh)$) -- ($(T3)+(3.2*\ww,-2.56*\hh)$) node [pos=.5,yshift=-16mm,text width=52mm,align=flush center] {\textit{THREE possible worlds, allow to die only at one time point, but can die at most three times (once~in~a~world)}};
\node[text width=35mm,align=flush center] at ($(T0)+(0,-1.3*\hh)$) {\textit{ONE actual world, allow to die at three time point, but only die once}}; 
\draw[->,thick] ($(T0)+(0,-.9*\hh)$) -- ($(T0)+(0,-\hh)$);

\node[draw,thick,circle] (A) at ($(T0)+(-.3,.3)$) {};
\draw[-triangle 60,thick] (A) -- ($(T1)+(-.3,0)$);
\draw[-triangle 60,thick] ($(T1)+(-.3,0)$) -- ($(T2)+(-.3,0)$);
\draw[-triangle 60,thick] ($(T2)+(-.3,0)$) -- ($(T3)+(-.3,0)$);
\node[draw,thick,circle,\colorTone!black] (B) at ($(T0)+(-.3,.3)+(\ww,0)$) {};
\draw[-triangle 60,thick,\colorTone!black] (B) -- ($(T1)+(\ww,0)+(-.3,0)$);
\node[draw,thick,circle,\colorTtwo!black] (C) at ($(T0)+(-.3,.3)+(2*\ww,0)$) {};
\draw[-triangle 60,thick,\colorTtwo!black] (C) -- ($(T2)+(2*\ww,0)+(-.3,0)$);
\node[draw,thick,circle,\colorTthr!black] (D) at ($(T0)+(-.3,.3)+(3*\ww,0)$) {};
\draw[-triangle 60,thick,\colorTthr!black] (D) -- ($(T3)+(3*\ww,0)+(-.3,0)$);

\node[draw,thick,diamond,scale=.8] (E) at ($(T0)+(.3,.3)$) {};
\draw[-triangle 60,thick,gray] (E) edge[bend left=40] ($(T1)+(\ww,0)+(-.3,0)$);
\draw[-triangle 60,thick,gray] ($(T1)+(\ww,0)$) edge[bend left=40] ($(T2)+(2*\ww,0)+(-.3,0)$);
\draw[-triangle 60,thick,gray] ($(T2)+(2*\ww,0)$) edge[bend left=40] ($(T3)+(3*\ww,0)+(-.3,0)$);

\begin{scope}[transform canvas={xshift = .9*\ww, yshift = -1.7*\hh}]
\draw[gray!10,fill=gray!20] (-1.6*\ww,.8) rectangle (1.4*\ww,-1.5);
\node[text width=60mm,align=flush center,scale=1.1] {\Huge\textbf{Observations}};
\node[text width=60mm,align=flush center] at (0,-.9) {\large{\textit{from time vs. from worlds}}};
\end{scope}

\begin{scope}[transform canvas={xshift = \ww, yshift = -4.85*\hh}]
\node[text width=20mm,align=flush center,text height=5mm] (AR) {\textsc{Actual Risk}};
\draw[thick] ($(AR)+(-.9,3.4)$) -- ($(AR)+(0,3)$) -- ($(AR)+(.9,3.4)$);
\draw[thick] ($(AR)+(-.9,3.6)$) -- ($(AR)+(0,3.2)$) -- ($(AR)+(.9,3.6)$);
\draw[->,thick] ($(AR)+(3,0)$) -- (AR);
\draw[thick] ($(AR)+(0,3)$) edge[->,left] node{accumulate} (AR);
\end{scope}

\begin{scope}[transform canvas={xshift = 6.6*\ww}]

\begin{scope}[transform canvas={xshift = -.6*\ww, yshift = -1.35*\hh}]
\pie{black}{scale=.35}  
\begin{scope}[transform canvas={yshift = -.33*\ww},scale=.35]
    \pie{black}{scale=.35}   
    \ctone{0}
\end{scope}
\begin{scope}[transform canvas={yshift = -.66*\ww},scale=.35]
    \pie{black}{scale=.35}  
    \dtone{0}{11mm}{\colorTtwo,fill opacity=0.2}
\end{scope}
\begin{scope}[transform canvas={yshift = -.99*\ww},scale=.35]
    \pie{\colorTtwo!black}{fill=\colorTtwo,fill opacity=0.2,scale=.35}
    \pie{\colorTtwo!black}{scale=.35}
\end{scope}
\node[anchor=west,font=\linespread{0.7}\selectfont,text width=45mm,align=left] at (0.2*\ww,0) {\footnotesize \textit{actual world\\(exchangeable)}};
\node[anchor=west,font=\linespread{0.7}\selectfont,text width=45mm,align=left] at (0.2*\ww,-.33*\ww) {\footnotesize \textit{actual world\\(unexchangeable)}};
\node[anchor=west,font=\linespread{0.7}\selectfont,text width=45mm,align=left] at (0.2*\ww,-.66*\ww) {\footnotesize \textit{counterfactually\\exchangeable world}};
\node[anchor=west,font=\linespread{0.7}\selectfont,text width=45mm,align=left] at (0.2*\ww,-.99*\ww) {\footnotesize \textit{possible world\\(exchangeable)}};
\end{scope}
    
\begin{scope}[transform canvas={yshift = -2.6*\hh}]
\pie{black}{}
\dtone{0}{11mm}{\colorTtwo,fill opacity=0.2}
\dttwo{0}{11mm}{dd}
\pie{black}{}
\draw[->,thick] ($(AC)+(-1.8,0)$) -- (AC);
\draw[thick] ($(AC)+(-1.8,0)$) -- ($(AC)+(-1.8,-1.5)$);
\draw[thick] ($(AC)+(-2.4,-1.5)$) -- ($(AC)+(2.4,-1.5)$);
\node[text width=52mm,align=flush center] at (0,-.65*\hh) {intervening people at $t^-$ to revive is equivalent to create\\[2mm] \textcolor{\colorTtwo!black}{a possible world in which people can only die at $t$}};
\begin{scope}[transform canvas={yshift =-1.3*\hh}]
\pie{\colorTtwo!black}{fill=\colorTtwo,fill opacity=0.2}
\dttwo{0}{11mm}{dd}
\pie{\colorTtwo!black}{}
\draw[\colorTtwo!black,->,thick] ($(AC)+(1.8,0)$) -- (AC);
\draw[\colorTtwo!black,thick] ($(AC)+(1.8,0)$) -- ($(AC)+(1.8,1.5)$);
\draw[\colorTtwo!black,thick] ($(AC)+(-2.4,1.5)$) -- ($(AC)+(2.4,1.5)$);
\end{scope}
\end{scope}

\begin{scope}[transform canvas={yshift = -4.85*\hh}]
%\node[text width=52mm,align=flush center] (CR) at (0,1.5) {\textsc{Counterfactual~Risk} equals~to {\textsc{Counterfactual~Hazard} in each world}};
\node[text width=55mm,align=flush center,text height=5mm] at (0,-2.8) {\textsc{Counterfactual~Risk} equals~to {\textsc{Counterfactual~Hazard} in each world}};
\draw[thick] (-3,.9) -- (-2.6,0) -- (-3,-.9);
\draw[thick] (-3.2,.9) -- (-2.8,0) -- (-3.2,-.9);
\draw[thick] (-2.6,0) edge[->,bend left=40] node[text width=42mm,align=flush center,sloped,above,yshift=2mm,xshift=15mm,pos=.2]{\textbf{sum}~the~hazard:~$\Lambda(\tau)$ or \textbf{average}~the~risk:~$\bar{\Lambda}(\tau)$} (0,-1.8);

\end{scope}

\end{scope}

\node[draw,thick,fill=black] at (-.9,-5.39*\hh) {};
\node[anchor=west,font=\linespread{0.7}\selectfont] at (-.6,-5.39*\hh) {\footnotesize \textit{event occurs}};

\node[draw,circle,thick] at (-.9,-5.5*\hh) {};
\node[anchor=west,font=\linespread{0.7}\selectfont] at (-.6,-5.5*\hh) {\footnotesize \textit{time-traveling agent}};

\node[draw,diamond,scale=.8,thick] at (-.9,-5.61*\hh) {};
\node[anchor=west,font=\linespread{0.7}\selectfont] at (-.6,-5.61*\hh) {\footnotesize\textit{world-traveling agent}};

\end{scope}

\draw[rounded corners,gray,line width=.5mm] (4.74*\ww,-1.7*\hh) rectangle (6.4*\ww+.8,-2.62*\hh);
\draw[rounded corners,gray,line width=.5mm] (-4.2,-5.8*\hh) rectangle (.15*\ww,-6.2*\hh);
\draw[rounded corners,gray,line width=1mm] (-4.2,-1.7*\hh) rectangle (18.8,-6.3*\hh);

\end{tikzpicture}
